Coherent photon-photon interactions in very peripheral relativistic heavy ion collisions

Heavy ions at high velocities provide very strong electromagnetic fields for a very short time. The main characteristics of ultraperipheral relativistic heavy ion collisions are reviewed, characteristic parameters are identified. The main interest in ultraperipheral heavy ion collisions at relativistic ion colliders like the LHC is the interactions of very high energy (equivalent) photons with the countermoving (equivalent) photons and hadrons (protons/ions). The physics of these interactions is quite different from and complementary to the physics of the strong fields achieved with current and future lasers.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

